Four-Fermion Theories with Exact Chiral Symmetry in Three Dimensions

We investigate a class of four-fermion theories which includes well-known models like the Gross-Neveu model and the Thirring model. In three spacetime dimensions, they are used to model interesting solid state systems like high temperature superconductors and graphene. Additionally, they serve as toy models to study chiral symmetry breaking (CSB). For any number of fermion flavours the Gross-Neveu model has a broken and a symmetric phase, while the existence of a broken phase in the Thirring model depends on the number of flavours. The critical number of fermion flavours beyond which there exists no CSB is still subject of ongoing discussions. Using SLAC fermions we simulate the Thirring model with exact chiral symmetry. To obtain a chiral condensate one can introduce a symmetry-breaking mass term and carefully study the limits of infinite lattice and zero-mass. So far, we did not see CSB within this approach for the Thirring model with 2 or more (reducible) flavours. The talk presents alternative approaches to investigate these findings. We employ certain Fierz identities to map the Thirring model into equivalent four-fermion models, for which the chiral condensate does not seem to vanish. In the new formulations based on reshuffled degrees of freedom we find a sign problem (which is not present in the original formulation). For this reason we developed an algorithm similar to fermion bags, which may solve this problem. As a further approach, we embed the multi-flavour Thirring model in a larger class of four-fermion theories to study the chiral symmetry and its breaking in a wider context.

==> img_BagNf1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4070.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,751){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1101){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1452){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1802){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2152){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2503){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2853){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(993,484){\makebox(0,0){\strut{}0.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1376,484){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1759,484){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2142,484){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2524,484){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2907,484){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3290,484){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3673,484){\makebox(0,0){\strut{}1.4}}%
      \csname LTb\endcsname%
      \put(176,1802){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<k\right>\propto \left<\frac{\dx \ln Z(\lambda)}{\dx \lambda}\right>$}}}%
      \put(2333,154){\makebox(0,0){\strut{}$\lTh$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2950,2680){\makebox(0,0)[r]{\strut{}Thirring rHMC}}%
      \csname LTb\endcsname%
      \put(2950,2460){\makebox(0,0)[r]{\strut{}Fierz rHMC}}%
      \csname LTb\endcsname%
      \put(2950,2240){\makebox(0,0)[r]{\strut{}fermion bag}}%
      \csname LTb\endcsname%
      \put(2950,2020){\makebox(0,0)[r]{\strut{}analytical sum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_BagNf1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_GN45-Nf1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(850,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1395,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1940,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2484,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3029,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,569){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1052){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1533){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2016){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2498){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(-31,1377){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_\text{GN}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,2105){\makebox(0,0)[r]{\strut{}Cond. $\Nf=1$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,256){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,576){\makebox(0,0)[l]{\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,896){\makebox(0,0)[l]{\strut{} 0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1216){\makebox(0,0)[l]{\strut{} 0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1537){\makebox(0,0)[l]{\strut{} 0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1857){\makebox(0,0)[l]{\strut{} 0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2177){\makebox(0,0)[l]{\strut{} 0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2498){\makebox(0,0)[l]{\strut{} 0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(4580,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5125,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5670,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6214,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6759,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,569){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1052){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1533){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2016){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2498){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6550,2105){\makebox(0,0)[r]{\strut{}Sus. $\Nf=1$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,256){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,704){\makebox(0,0)[l]{\strut{} 20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1152){\makebox(0,0)[l]{\strut{} 40}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1601){\makebox(0,0)[l]{\strut{} 60}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2049){\makebox(0,0)[l]{\strut{} 80}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2498){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_GN45-Nf1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_GN45-Nf2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(850,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1395,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1940,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2484,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3029,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,569){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1052){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1533){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2016){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2498){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(-31,1377){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_\text{GN}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,2105){\makebox(0,0)[r]{\strut{}Cond. $\Nf=2$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,256){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,576){\makebox(0,0)[l]{\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,896){\makebox(0,0)[l]{\strut{} 0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1216){\makebox(0,0)[l]{\strut{} 0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1537){\makebox(0,0)[l]{\strut{} 0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1857){\makebox(0,0)[l]{\strut{} 0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2177){\makebox(0,0)[l]{\strut{} 0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2498){\makebox(0,0)[l]{\strut{} 0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(4580,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5125,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5670,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6214,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6759,-92){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,569){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1052){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1533){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2016){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2498){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6550,2105){\makebox(0,0)[r]{\strut{}Sus. $\Nf=2$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,256){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,576){\makebox(0,0)[l]{\strut{} 5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,896){\makebox(0,0)[l]{\strut{} 10}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1216){\makebox(0,0)[l]{\strut{} 15}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1537){\makebox(0,0)[l]{\strut{} 20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1857){\makebox(0,0)[l]{\strut{} 25}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2177){\makebox(0,0)[l]{\strut{} 30}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2498){\makebox(0,0)[l]{\strut{} 35}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_GN45-Nf2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_GN45-Nf3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(850,278){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1395,278){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1940,278){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2484,278){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3029,278){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(2103,-52){\makebox(0,0){\strut{}$\lambda_\text{45}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,965){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1488){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2009){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2532){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,3055){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(-31,1840){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_\text{GN}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,2662){\makebox(0,0)[r]{\strut{}Cond. $\Nf=3$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,625){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,972){\makebox(0,0)[l]{\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1319){\makebox(0,0)[l]{\strut{} 0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1666){\makebox(0,0)[l]{\strut{} 0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2013){\makebox(0,0)[l]{\strut{} 0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2360){\makebox(0,0)[l]{\strut{} 0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2707){\makebox(0,0)[l]{\strut{} 0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,3055){\makebox(0,0)[l]{\strut{} 0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(4580,278){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5125,278){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5670,278){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6214,278){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6759,278){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(5833,-52){\makebox(0,0){\strut{}$\lambda_\text{45}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,965){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1488){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2532){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,3055){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6550,2662){\makebox(0,0)[r]{\strut{}Sus. $\Nf=3$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,625){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,928){\makebox(0,0)[l]{\strut{} 5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1232){\makebox(0,0)[l]{\strut{} 10}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1536){\makebox(0,0)[l]{\strut{} 15}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1840){\makebox(0,0)[l]{\strut{} 20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2143){\makebox(0,0)[l]{\strut{} 25}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2447){\makebox(0,0)[l]{\strut{} 30}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2751){\makebox(0,0)[l]{\strut{} 35}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,3055){\makebox(0,0)[l]{\strut{} 40}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_GN45-Nf3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_GNTh-Nf1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(795,333){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1449,333){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2103,333){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2757,333){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3411,333){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(2103,3){\makebox(0,0){\strut{}$\lambda_\text{Th}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1071){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,1591){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2109){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,2629){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(562,3149){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(-31,2006){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_\text{GN}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,681){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1059){\makebox(0,0)[l]{\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1438){\makebox(0,0)[l]{\strut{} 0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,1816){\makebox(0,0)[l]{\strut{} 0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2195){\makebox(0,0)[l]{\strut{} 0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2573){\makebox(0,0)[l]{\strut{} 0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,2952){\makebox(0,0)[l]{\strut{} 0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3786,3331){\makebox(0,0)[l]{\strut{} 0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(4525,333){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5179,333){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(5833,333){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(6487,333){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7141,333){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(5833,3){\makebox(0,0){\strut{}$\lambda_\text{Th}$}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1071){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,1591){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2109){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,2629){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(4292,3149){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,681){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1199){\makebox(0,0)[l]{\strut{} 10}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,1718){\makebox(0,0)[l]{\strut{} 20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2237){\makebox(0,0)[l]{\strut{} 30}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,2756){\makebox(0,0)[l]{\strut{} 40}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(7516,3275){\makebox(0,0)[l]{\strut{} 50}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_GNTh-Nf1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_weights6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4070.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1411){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1657){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1904){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2150){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2396){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2642){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2889){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3135){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(993,1144){\makebox(0,0){\strut{}0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1529,1144){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2065,1144){\makebox(0,0){\strut{}0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2601,1144){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3137,1144){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3673,1144){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(176,2273){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<w\right>$}}}%
      \put(2333,814){\makebox(0,0){\strut{}$\lTh$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1742,393){\makebox(0,0)[r]{\strut{}$\Nftwo=$2}}%
      \csname LTb\endcsname%
      \put(1742,173){\makebox(0,0)[r]{\strut{}$\Nftwo=$4}}%
      \csname LTb\endcsname%
      \put(3389,393){\makebox(0,0)[r]{\strut{}$\Nftwo=$6}}%
      \csname LTb\endcsname%
      \put(3389,173){\makebox(0,0)[r]{\strut{}$\Nftwo=$8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_weights6}}%
    \gplfronttext
  \end{picture}%
\endgroup

